Degree of sequentiality of weighted automata

Weighted automata (WA) are an important formalism to describe quantitative properties. Obtaining equivalent deterministic machines is a longstanding research problem. In this paper we consider WA with a set semantics, meaning that the semantics is given by the set of weights of accepting runs. We focus on multi-sequential WA that are defined as finite unions of sequential WA. The problem we address is to minimize the size of this union. We call this minimum the degree of sequentiality of (the relation realized by) the WA. For a given positive integer k, we provide multiple characterizations of relations realized by a union of k sequential WA over an infinitary finitely generated group: a Lipschitz-like machine independent property, a pattern on the automaton (a new twinning property) and a subclass of cost register automata. When possible, we effectively translate a WA into an equivalent union of k sequential WA. We also provide a decision procedure for our twinning property for commutative computable groups thus allowing to compute the degree of sequentiality. Last, we show that these results also hold for word transducers and that the associated decision problem is Pspace-complete.

==> figure/exregister-count-1.tex <==
% !TEX root = ../main.tex
%
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  node distance=1.2cm,
  scale=0.8,
  %
  every state/.style={minimum width=0.7cm,draw=blue!50,very thick,fill=blue!20, scale=0.8},
  every node/.style={font=\scriptsize},
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.7cm,
    initial text=,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.7cm,
    accepting text=#1,
  },
]
  \node[state, initial, accepting=$\{X_a\}$, accepting text anchor=east] (a) {$q_a$};
  \node[state, accepting=$\{X_b\}$, accepting text anchor=west] (b) [right=of a] {$q_b$};

  \path[->]     (a) edge [loop left] node         {$a: X_a\inc$}   ();
  \path[->]     (b) edge [loop right] node         {$b: X_b\inc$}   ();

  \path[bend right, ->]    (b) edge node [above] {$a: X_a\inc$}   (a);
  \path[bend right, ->]    (a) edge node [below] { $b: X_b\inc$}   (b);
\end{tikzpicture}


==> figure/exregister-count-2.tex <==
% !TEX root = ../main.tex
%
\def\dh{1.2cm}
\def\dv{1.cm}
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  node distance=\dh,
  scale=0.8,
  %
  every state/.style={minimum width=0.7cm,draw=blue!50,very thick,fill=blue!20, scale=0.8},
  every node/.style={font=\scriptsize},
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.7cm,
    initial text=,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.7cm,
    accepting text=#1,
  },
]
  \node[state, initial] (a) {$q_a$};
  \node[state] (b) [right=of a] {$q_b$};

  \node[state, accepting=$\{X_a\}$, accepting text anchor=east] (a2) [below=\dv of a] {$q'_a$};
  \node[state, accepting=$\{X_b\}$, accepting text anchor=west] (b2) [right=of a2] {$q'_b$};


  \path[->]     (a) edge [loop left] node         {$a: X_a\inc$}   ();
  \path[->]     (b) edge [loop right] node         {$b: X_b\inc$}   ();

  \path[bend right, ->]    (b) edge node [above] {$a: X_a\inc$}   (a);
  \path[bend right, ->]    (a) edge node [below] { $b: X_b\inc$}   (b);


  \path[->]    (a) edge node [left,xshift=3mm] {$\#: \begin{cases} X_a := X_a\\ X_b := X_a \end{cases}$}   (a2);
  \path[->]    (b) edge node [right] { $\#: \begin{cases} X_a := X_b\\ X_b := X_b \end{cases}$}   (b2);


  \path[->]     (a2) edge [loop left] node         {$a: X_a\inc$}   ();
  \path[->]     (b2) edge [loop right] node         {$b: X_b\inc$}   ();

  \path[bend right, ->]    (b2) edge node [above] {$a: X_a\inc$}   (a2);
  \path[bend right, ->]    (a2) edge node [below] { $b: X_b\inc$}   (b2);
\end{tikzpicture}


==> figure/exregister.tex <==
\begin{tikzpicture}[scale=0.6,shorten >=1pt,node distance=.2cm,every state/.style={draw=blue!50,very thick,fill=blue!20, scale=0.8}, initial text=, accepting/.style=accepting by arrow]

\node[state, initial] (q_1) at (-3,0) {$q$};
\node[state, accepting] (q_2) at (4,2.5) {$p$};
\node[state, accepting] (q_3) at (4,-2.5) {$s$};
\node (sortie1) at (5.7,2.5) {\scriptsize $X_a$};
\node (sortie2) at (5.7,-2.5) {\scriptsize $X_b$};

\path[->]     (q_2) edge [loop above] node         {\scriptsize $a: \begin{cases} X_a := X_a + 1 \\ X_b := X_b \end{cases}$}   ();
\path[->]     (q_3) edge [loop below] node         {\scriptsize $b: \begin{cases} X_a := X_a \\ X_b := X_b + 1 \end{cases}$}   ();

\path[bend left,->]     (q_1) edge              node [above, sloped]
{\scriptsize $a: \begin{cases} X_a := X_a + 1 \\ X_b := X_b \end{cases}$}   (q_2);
\path[bend right,->]     (q_1) edge              node [below, sloped]
{\scriptsize  $b: \begin{cases} X_a := X_a \\ X_b := X_b + 1 \end{cases}$}   (q_3);       

\path[bend right, ->]     (q_3) edge              node [right]
{\scriptsize $a: \begin{cases} X_a := X_a + 1 \\ X_b := X_b \end{cases}$}   (q_2);

\path[bend right,->]     (q_2) edge              node [left]
{\scriptsize  $b: \begin{cases} X_a := X_a \\ X_b := X_b + 1\end{cases}$}   (q_3);       


\end{tikzpicture}


==> figure/exweighted-count-1.tex <==
% !TEX root = ../main.tex
%
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  node distance=1cm,
  scale=0.8,
  %
  every state/.style={minimum width=0.7cm,draw=blue!50,very thick,fill=blue!20, scale=0.8},
  every node/.style={font=\scriptsize},
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.7cm,
    initial text=#1,
    initial text anchor=base west,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.7cm,
    accepting text=#1,
    accepting text anchor=west,
  },
]
  \node[state, initial=$0$] (a) [] {$q_a$};
  \node[state, initial=$0$, accepting=$0$] (f) [right=of a] {$q_f$};
  \node[state, initial=$0$] (b) [right=of f] {$q_b$};

  \path[->]     (a) edge [loop left] node         {$b: 0$}   ();
  \path[->]     (a) edge [loop below] node         {$a: 1$}   ();
  \path[->]     (a) edge []  node [above, sloped] {$a: 1$}   (f);

  \path[->]     (b) edge [loop right] node         {$a: 0$}   ();
  \path[->]     (b) edge [loop below] node         {$b: 1$}   ();
  \path[->]     (b) edge []  node [above, sloped] {$b: 1$}   (f);
\end{tikzpicture}


==> figure/exweighted-count-2.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  node distance=1.5cm,
  scale=0.8,
  %
  every state/.style={minimum width=0.7cm,draw=blue!50,very thick,fill=blue!20, scale=0.8},
  every node/.style={font=\scriptsize},
  %
  every initial by arrow/.style={yshift=1cm},
  initial/.style={
    initial by arrow,
    initial text=#1
  },
  every accepting by arrow/.style={xshift=1cm},
  accepting/.style={
    accepting by arrow,
    accepting text=#1
  }
]

  \node[state] (a) [initial=$0$] {$q_1$};
  \node[state] (f) [below right=of a, initial=$0$] {$q_3$};
  \node[state] (b) [below left=of f, initial=$0$] {$q_2$};

  \node[state] (a2) [above right=of f] {$q_5$};
  \node[state] (b2) [below right=of f] {$q_6$};
  \node[state] (f2) [below right=of a2, accepting=$0$] {$q_7$};

  \path[->]     (a) edge [loop below] node         {$b: 0$}   ();
  \path[->]     (a) edge [loop above] node         {$a: 1$}   ();
  \path[->]     (a) edge []  node [above, sloped] {$a: 1$}   (f);

  \path[->]     (b) edge [loop above] node         {$a: 0$}   ();
  \path[->]     (b) edge [loop below] node         {$b: 1$}   ();
  \path[->]     (b) edge []  node [below, sloped] {$b: 1$}   (f);

  \path[->]     (f) edge []           node [above, sloped] {$\#: 0$}   (a2);
  \path[->]     (f) edge []           node [above, sloped] {$\#: 0$}   (b2);
  \path[->]     (f) edge []           node [below, sloped] {$\#: 0$}   (f2);

  \path[->]     (a2) edge [loop below] node         {$b: 0$}   ();
  \path[->]     (a2) edge [loop above] node         {$a: 1$}   ();
  \path[->]     (a2) edge []  node [above, sloped] {$a: 1$}   (f2);

  \path[->]     (b2) edge [loop above] node         {$a: 0$}   ();
  \path[->]     (b2) edge [loop below] node         {$b: 1$}   ();
  \path[->]     (b2) edge []  node [below, sloped] {$b: 1$}   (f2);
\end{tikzpicture}


==> figure/exweighted-count-2bis.tex <==
% !TEX root = ../main.tex
%
\def\dh{1cm}
\def\dv{1.cm}
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  node distance=\dh,
  scale=0.8,
  %
  every state/.style={minimum width=0.7cm,draw=blue!50,very thick,fill=blue!20, scale=0.8},
  every node/.style={font=\scriptsize},
  initial/.style={
    initial by relation,
    initial where=above,
    initial distance=.7cm,
    initial text=#1,
    initial text anchor=base west,
  },
  accepting/.style={
    accepting by relation,
    accepting where=below,
    accepting distance=.7cm,
    accepting text=#1,
    accepting text anchor=west,
  },
]
  \node[state, initial=$0$] (a) [] {$q_a$};
  \node[state, initial=$0$] (f) [right=of a] {$q_f$};
  \node[state, initial=$0$] (b) [right=of f] {$q_b$};


  \node[state] (a2) [below=\dv of a] {$q'_a$};
  \node[state, accepting=$0$] (f2) [below=\dv of f] {$q'_f$};
  \node[state] (b2) [below=\dv of b] {$q'_b$};


  \path[->]     (a) edge [loop left] node         {$b: 0$}   ();
  \path[->]     (a) edge [loop below] node         {$a: 1$}   ();
  \path[->]     (a) edge []  node [above, sloped] {$a: 1$}   (f);

  \path[->]     (a2) edge [loop left] node         {$b: 0$}   ();
  \path[->]     (a2) edge [loop below] node         {$a: 1$}   ();
  \path[->]     (a2) edge []  node [above, sloped] {$a: 1$}   (f2);


  \path[->]     (f) edge []  node [above, sloped] {$\#: 0$}   (a2);
  \path[->]     (f) edge []  node [above, sloped] {$\#: 0$}   (f2);
  \path[->]     (f) edge []  node [above, sloped] {$\#: 0$}   (b2);


  \path[->]     (b) edge [loop right] node         {$a: 0$}   ();
  \path[->]     (b) edge [loop below] node         {$b: 1$}   ();
  \path[->]     (b) edge []  node [above, sloped] {$b: 1$}   (f);


  \path[->]     (b2) edge [loop right] node         {$a: 0$}   ();
  \path[->]     (b2) edge [loop below] node         {$b: 1$}   ();
  \path[->]     (b2) edge []  node [above, sloped] {$b: 1$}   (f2);

\end{tikzpicture}


==> figure/exweighted.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,every state/.style={scale=0.8, draw=blue!50,very thick,fill=blue!20}, initial text=, accepting/.style=accepting by arrow, scale=0.8]

\node[state, initial] (q_1) at (0,1.5) {$q$};
\node[state, initial] (q_2) at (0,-1.5) {$p$};
\node[state, accepting] (q_3) at (2.5,0) {$s$};
\node at (3.3,0.3) {\footnotesize $0$};

\path[->]     (q_1) edge [loop above] node         {\footnotesize $a: 1$}   ();
\path[->]     (q_1) edge [loop below] node         {\footnotesize $b: 0$}   ();
\path[->]     (q_2) edge [loop above] node         {\footnotesize $a: 0$}   ();
\path[->]     (q_2) edge [loop below] node         {\footnotesize $b: 1$}   ();
\path[->]     (q_1) edge              node [above, sloped]
{\footnotesize $a: 1$}   (q_3);
\path[->]     (q_2) edge              node [below, sloped]
{\footnotesize $b: 1$}   (q_3);       
\end{tikzpicture}


==> figure/figureBTP.tex <==
% !TEX root = ../main.tex
\scalebox{.8}{
\begin{tikzpicture}[
  ->,
  >=stealth',
  shorten >=1pt,
  auto,
  node distance=2.8cm,
  every state/.style={minimum width=1cm,draw=blue!50,very thick,fill=blue!20},
  every node/.style={font=\small,scale=0.8},
]
  \tikzstyle{every edge}=[draw=black,font=\small]

  \foreach \j/\y in {0/0,1/-1.8,k/-4.1}
  {
    \node[initial=$\weight{\gamma_\j}$,state] (A0) at (0,\y) {$q_{0,\j}$};

    \foreach \i/\x in {1/2.5,2/5,\loopCount/9} {
      \node[state] (A\i)  at (\x,\y) {$q_{\i,\j}$};

      \path (A\i) edge [loop above] node {\trans{v_{\i,\j}}{\beta_{\i,\j}}} (A\i);
    }

    \foreach \im/\i in {0/1,1/2} {
      \path (A\im) edge node {\trans{u_{\i,\j}}{\alpha_{\i,\j}}} (A\i);
    }
    \foreach \im/\i in {2/\loopCount} {
      \path (A\im) edge [dashed] node {} (A\i);
    }
  }

  \node[rotate=90] (textleft) at (-2,-2) {$k+1$ runs};
\end{tikzpicture}
}


==> figure/properties-sketch.tex <==
% !TEX root = ../main.tex
%
\begin{tikzpicture}[
  node distance=1.3cm,
  %
  characterization/.style={font=\small,align=center,minimum width=1.7cm,minimum height=.75cm},
  tall/.style={minimum height=1.3cm},
  %
  logic/.style={line width=.8pt,double equal sign distance},
  equivalence/.style={font=\small,Implies-Implies,logic},
  implication/.style={font=\small,-Implies,logic},
]

  \node[characterization] (BTP) {$\BTP{k}$};
  \node[characterization] (LIP) [left=of BTP] {$\lip{k}$};
  % \node[characterization,tall] (CRA) [below=of BTP] {\CRA{} with\\ $k$ independent\\ registers};
  \node[characterization,tall] (WA)  [below=of LIP, xshift=1.87cm, yshift=.3cm] {$k$-sequential \textsf{WA}};

  \path (BTP) edge [equivalence] node [below,sloped]        {Prop~\ref{prop:BTP-lip-equivalence}}   (LIP);
  % \path (CRA) edge [equivalence] node [above,sloped]        {Prop~\ref{prop:kseq-crak-equivalence}}   (WA);

  \path (BTP) edge [implication] node [below,sloped]        {Prop~\ref{prop:BTP-kseq}}   (WA);
  \path (WA)  edge [implication] node [below,sloped]        {Prop~\ref{prop:kseq-lip}}   (LIP);

\end{tikzpicture}

